A General Coreset-Based Approach to Diversity Maximization under Matroid Constraints

Diversity maximization is a fundamental problem in web search and data mining. For a given dataset $S$ of $n$ elements, the problem requires to determine a subset of $S$ containing $k\ll n$ "representatives" which minimize some diversity function expressed in terms of pairwise distances, where distance models dissimilarity. An important variant of the problem prescribes that the solution satisfy an additional orthogonal requirement, which can be specified as a matroid constraint (i.e., a feasible solution must be an independent set of size $k$ of a given matroid). While unconstrained diversity maximization admits efficient coreset-based strategies for several diversity functions, known approaches dealing with the additional matroid constraint apply only to one diversity function (sum of distances), and are based on an expensive, inherently sequential, local search over the entire input dataset. We devise the first coreset-based algorithms for diversity maximization under matroid constraints for various diversity functions, together with efficient sequential, MapReduce and Streaming implementations. Technically, our algorithms rely on the construction of a small coreset, that is, a subset of $S$ containing a feasible solution which is no more than a factor $1-\epsilon$ away from the optimal solution for $S$. While our algorithms are fully general, for the partition and transversal matroids, if $\epsilon$ is a constant in $(0,1)$ and $S$ has bounded doubling dimension, the coreset size is independent of $n$ and it is small enough to afford the execution of a slow sequential algorithm to extract a final, accurate, solution in reasonable time. Extensive experiments show that our algorithms are accurate, fast and scalable, and therefore they are capable of dealing with the large input instances typical of the big data scenario.

==> mapreduce-h.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-12-06 14:55:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 43.09,193.45) {\textsc{MrCoreset}};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.11,162.22) -- ( 49.11,217.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14,161.81) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14,174.47) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14,187.12) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14,199.78) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14,212.44) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14,149.16) {\textsc{StreamCoreset}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 43.09,161.81) {\textsc{SeqCoreset}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 43.09, 78.81) {\textsc{MrCoreset}};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.11, 47.58) -- ( 49.11,103.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14, 47.17) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14, 59.83) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14, 72.48) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14, 85.14) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14, 97.80) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.14, 34.51) {\textsc{StreamCoreset}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 43.09, 47.17) {\textsc{SeqCoreset}};
\end{scope}
\begin{scope}
\path[clip] ( 66.15,  0.00) rectangle (286.63,245.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.15, -0.00) rectangle (286.63,245.72);
\end{scope}
\begin{scope}
\path[clip] ( 68.90,144.50) rectangle (286.63,222.97);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] ( 78.79,146.40) rectangle (125.25,157.79);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor] (125.25,146.40) rectangle (156.66,157.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79,159.06) rectangle (142.57,170.45);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (142.57,159.06) rectangle (276.73,170.45);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79,171.71) rectangle (130.60,183.10);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (130.60,171.71) rectangle (197.35,183.10);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79,184.37) rectangle (116.66,195.76);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (116.66,184.37) rectangle (153.64,195.76);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79,197.03) rectangle (121.14,208.42);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (121.14,197.03) rectangle (152.85,208.42);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79,209.68) rectangle (117.10,221.07);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (117.10,209.68) rectangle (144.72,221.07);

\path[] ( 68.90,144.50) rectangle (286.63,222.97);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.50,144.50) --
	(104.50,222.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.90,144.50) --
	(155.90,222.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.31,144.50) --
	(207.31,222.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.71,144.50) --
	(258.71,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,144.50) --
	( 78.79,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20,144.50) --
	(130.20,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,144.50) --
	(181.60,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.01,144.50) --
	(233.01,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.42,144.50) --
	(284.42,222.97);
\end{scope}
\begin{scope}
\path[clip] ( 68.90, 29.86) rectangle (286.63,108.33);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] ( 78.79, 31.76) rectangle ( 81.59, 43.15);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor] ( 81.59, 31.76) rectangle (141.66, 43.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79, 44.41) rectangle ( 86.26, 55.81);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] ( 86.26, 44.41) rectangle (276.73, 55.81);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79, 57.07) rectangle ( 83.58, 68.46);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] ( 83.58, 57.07) rectangle (137.94, 68.46);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79, 69.73) rectangle ( 83.79, 81.12);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] ( 83.79, 69.73) rectangle (100.73, 81.12);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79, 82.38) rectangle ( 86.07, 93.78);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] ( 86.07, 82.38) rectangle ( 93.30, 93.78);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 78.79, 95.04) rectangle ( 83.20,106.43);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] ( 83.20, 95.04) rectangle ( 87.54,106.43);

\path[] ( 68.90, 29.86) rectangle (286.63,108.33);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.17, 29.86) --
	(102.17,108.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.93, 29.86) --
	(148.93,108.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.68, 29.86) --
	(195.68,108.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.44, 29.86) --
	(242.44,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79, 29.86) --
	( 78.79,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 29.86) --
	(125.55,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30, 29.86) --
	(172.30,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.06, 29.86) --
	(219.06,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.81, 29.86) --
	(265.81,108.33);
\end{scope}
\begin{scope}
\path[clip] ( 68.90,108.33) rectangle (286.63,125.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.76,113.92) {\bfseries Wiki};
\end{scope}
\begin{scope}
\path[clip] ( 68.90,222.97) rectangle (286.63,240.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.76,228.56) {\bfseries Songs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79, 27.11) --
	( 78.79, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 27.11) --
	(125.55, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30, 27.11) --
	(172.30, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.06, 27.11) --
	(219.06, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.81, 27.11) --
	(265.81, 29.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.79, 18.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.55, 18.85) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.30, 18.85) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.06, 18.85) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.81, 18.85) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,141.75) --
	( 78.79,144.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20,141.75) --
	(130.20,144.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,141.75) --
	(181.60,144.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.01,141.75) --
	(233.01,144.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.42,141.75) --
	(284.42,144.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.79,133.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.20,133.49) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.60,133.49) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.01,133.49) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.42,133.49) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,152.09) --
	( 68.90,152.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,164.75) --
	( 68.90,164.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,177.41) --
	( 68.90,177.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,190.06) --
	( 68.90,190.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,202.72) --
	( 68.90,202.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,215.38) --
	( 68.90,215.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15, 37.45) --
	( 68.90, 37.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15, 50.11) --
	( 68.90, 50.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15, 62.77) --
	( 68.90, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15, 75.42) --
	( 68.90, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15, 88.08) --
	( 68.90, 88.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,100.74) --
	( 68.90,100.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (177.76,  7.49) {time(s)};
\end{scope}
\begin{scope}
\path[clip] (286.63,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (286.63, -0.00) rectangle (433.62,245.72);
\end{scope}
\begin{scope}
\path[clip] (294.88,144.50) rectangle (428.12,222.97);

\path[] (294.88,144.50) rectangle (428.12,222.97);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.12,144.50) --
	(321.12,222.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.50,144.50) --
	(361.50,222.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.88,144.50) --
	(401.88,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.94,144.50) --
	(300.94,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.31,144.50) --
	(341.31,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.69,144.50) --
	(381.69,222.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,144.50) --
	(422.06,222.97);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.18,152.09) -- (417.82,152.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.25,152.09) -- (364.03,152.09);
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (401.18,147.35) --
	(381.25,147.35) --
	(381.25,156.84) --
	(401.18,156.84) --
	(401.18,147.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.16,147.35) -- (393.16,156.84);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,164.75) -- (422.06,164.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,164.75) -- (422.06,164.75);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (422.06,160.00) --
	(422.06,160.00) --
	(422.06,169.50) --
	(422.06,169.50) --
	(422.06,160.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.06,160.00) -- (422.06,169.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,177.41) -- (422.06,177.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,177.41) -- (422.06,177.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (422.06,172.66) --
	(422.06,172.66) --
	(422.06,182.15) --
	(422.06,182.15) --
	(422.06,172.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.06,172.66) -- (422.06,182.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,190.06) -- (422.06,190.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,190.06) -- (422.06,190.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (422.06,185.32) --
	(422.06,185.32) --
	(422.06,194.81) --
	(422.06,194.81) --
	(422.06,185.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.06,185.32) -- (422.06,194.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,202.72) -- (422.06,202.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.85,202.72) -- (421.69,202.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (422.06,197.97) --
	(421.85,197.97) --
	(421.85,207.47) --
	(422.06,207.47) --
	(422.06,197.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.06,197.97) -- (422.06,207.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.79,215.38) -- (422.06,215.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.89,215.38) -- (420.65,215.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (421.79,210.63) --
	(420.89,210.63) --
	(420.89,220.12) --
	(421.79,220.12) --
	(421.79,210.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.58,210.63) -- (421.58,220.12);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,176.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,190.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,202.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,214.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,177.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,188.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.80,203.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.62,215.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,176.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,190.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.00,202.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.84,214.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,177.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,190.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.82,202.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.73,216.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,177.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,190.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.88,202.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.86,215.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,177.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,189.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,201.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.76,214.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,178.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,190.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,203.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.58,215.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,176.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,189.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,202.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.65,216.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,178.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,189.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,203.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.92,214.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,178.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,189.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.69,203.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.96,215.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,164.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,176.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,190.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,201.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.86,214.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,164.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,165.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,164.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,163.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,164.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,165.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,163.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,165.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,164.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.06,165.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.82,151.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.46,151.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.27,152.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.03,152.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.86,151.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.40,152.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.44,151.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.24,151.12) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (294.88, 29.86) rectangle (428.12,108.33);

\path[] (294.88, 29.86) rectangle (428.12,108.33);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.12, 29.86) --
	(321.12,108.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.50, 29.86) --
	(361.50,108.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.88, 29.86) --
	(401.88,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.94, 29.86) --
	(300.94,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.31, 29.86) --
	(341.31,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.69, 29.86) --
	(381.69,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06, 29.86) --
	(422.06,108.33);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.35, 37.45) circle (  0.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (300.40, 37.45) circle (  0.36);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.55, 37.45) -- (359.00, 37.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.50, 37.45) -- (352.43, 37.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.55, 32.71) --
	(353.50, 32.71) --
	(353.50, 42.20) --
	(358.55, 42.20) --
	(358.55, 32.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.95, 32.71) -- (356.95, 42.20);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.43, 50.11) -- (386.31, 50.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.69, 50.11) -- (359.47, 50.11);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (375.43, 45.36) --
	(367.69, 45.36) --
	(367.69, 54.86) --
	(375.43, 54.86) --
	(375.43, 45.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (371.68, 45.36) -- (371.68, 54.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.87, 62.77) -- (394.32, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.98, 62.77) -- (368.65, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (388.87, 58.02) --
	(376.98, 58.02) --
	(376.98, 67.51) --
	(388.87, 67.51) --
	(388.87, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (384.32, 58.02) -- (384.32, 67.51);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.86, 75.42) circle (  0.36);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.19, 75.42) -- (392.29, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.40, 75.42) -- (366.94, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.19, 70.68) --
	(374.40, 70.68) --
	(374.40, 80.17) --
	(385.19, 80.17) --
	(385.19, 70.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.25, 70.68) -- (381.25, 80.17);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (369.82, 88.08) circle (  0.36);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.66, 88.08) -- (395.62, 88.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.58, 88.08) -- (381.03, 88.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (389.66, 83.33) --
	(383.58, 83.33) --
	(383.58, 92.83) --
	(389.66, 92.83) --
	(389.66, 83.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (388.18, 83.33) -- (388.18, 92.83);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (395.10,100.74) circle (  0.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.94,100.74) circle (  0.36);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45,100.74) -- (386.69,100.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.89,100.74) -- (372.19,100.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (382.45, 95.99) --
	(374.89, 95.99) --
	(374.89,105.48) --
	(382.45,105.48) --
	(382.45, 95.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.17, 95.99) -- (377.17,105.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.29, 63.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.29, 74.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.58, 88.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.50,100.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.32, 63.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.86, 74.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.47, 89.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.10,101.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.32, 63.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.35, 74.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.18, 88.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.19,100.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.91, 63.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.29, 75.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.72, 87.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.52, 99.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.96, 61.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.25, 76.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.03, 88.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.27,101.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.71, 62.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.03, 74.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.82, 89.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.41,100.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.05, 63.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.94, 74.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.73, 88.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.95, 99.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.48, 63.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.69, 74.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.62, 87.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.69,101.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.79, 63.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.83, 76.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.69, 88.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.94,101.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.65, 62.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.04, 75.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.44, 87.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.49,100.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.68, 50.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.43, 62.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.77, 74.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.39, 87.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.17,100.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.85, 50.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.47, 50.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.79, 50.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.67, 50.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.31, 48.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.19, 48.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.67, 49.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.20, 51.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.41, 50.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.59, 49.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.35, 37.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.00, 38.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.43, 36.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.40, 37.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.20, 37.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.70, 36.39) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.94, 27.11) --
	(300.94, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.31, 27.11) --
	(341.31, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.69, 27.11) --
	(381.69, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06, 27.11) --
	(422.06, 29.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.94, 18.85) {0.94};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.31, 18.85) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.69, 18.85) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.06, 18.85) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.94,141.75) --
	(300.94,144.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.31,141.75) --
	(341.31,144.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.69,141.75) --
	(381.69,144.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,141.75) --
	(422.06,144.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.94,133.49) {0.94};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.31,133.49) {0.96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.69,133.49) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.06,133.49) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (361.50,  7.49) {approx.};
\end{scope}
\begin{scope}
\path[clip] (258.49,196.57) rectangle (281.85,221.15);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor] (270.70,208.86) rectangle (280.26,220.03);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] (270.70,197.69) rectangle (280.26,208.86);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (260.08,208.86) rectangle (269.64,220.03);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (260.08,197.69) rectangle (269.64,208.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (256.29,200.87) {local search};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (256.29,212.03) {coreset construction};
\end{scope}
\end{tikzpicture}


==> sequential.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-12-06 15:08:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 85.41) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 85.41) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.97,118.12) rectangle (112.38,175.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.97,118.12) rectangle (112.38,175.42);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.31,120.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.31,123.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.81,129.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07,138.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.97,147.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.56,157.22) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.17,164.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.18,172.81) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.31,120.72) --
	( 84.31,123.57) --
	( 97.81,129.64) --
	(104.07,138.86) --
	(105.97,147.33) --
	(107.56,157.22);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.17,164.27) --
	(109.18,172.81);
\end{scope}
\begin{scope}
\path[clip] (140.90,118.12) rectangle (211.31,175.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.90,118.12) rectangle (211.31,175.42);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.92,120.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.54,124.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.49,128.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.16,141.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49,148.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.14,155.36) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.10,158.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.11,172.81) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92,120.72) --
	(172.54,124.11) --
	(184.49,128.58) --
	(187.16,141.96) --
	(192.49,148.80) --
	(193.14,155.36);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.10,158.14) --
	(208.11,172.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.97,175.42) rectangle (112.38,193.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.17,181.19) {Songs (5000)};
\end{scope}
\begin{scope}
\path[clip] (140.90,175.42) rectangle (211.31,193.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.10,181.19) {Wiki (5000)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97,118.12) --
	(112.38,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,115.37) --
	( 43.93,118.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.24,115.37) --
	( 70.24,118.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55,115.37) --
	( 96.55,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.93,107.11) {113};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.24,107.11) {114};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.55,107.11) {115};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90,118.12) --
	(211.31,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.51,115.37) --
	(159.51,118.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.60,115.37) --
	(190.60,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.51,107.11) {135};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.60,107.11) {140};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90,118.12) --
	(140.90,175.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.95,129.81) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.95,148.92) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.95,168.03) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15,132.84) --
	(140.90,132.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15,151.95) --
	(140.90,151.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15,171.06) --
	(140.90,171.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97,118.12) --
	( 41.97,175.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.02,128.15) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.02,144.67) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.02,161.20) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22,131.18) --
	( 41.97,131.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22,147.70) --
	( 41.97,147.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22,164.23) --
	( 41.97,164.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.64, 94.03) {diversity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,146.77) {time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 41.97,202.22) {$k=\textrm{rank}(\mathcal{M})/4$};
\end{scope}
\begin{scope}
\path[clip] (216.81, 85.41) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81, 85.41) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (258.78,118.12) rectangle (329.19,175.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.78,118.12) rectangle (329.19,175.42);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.63,120.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.49,128.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.22,133.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.87,144.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.01,154.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.48,158.05) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.98,164.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.99,172.81) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.63,120.72) --
	(298.49,128.80) --
	(310.22,133.18) --
	(315.87,144.38) --
	(320.01,154.62) --
	(322.48,158.05);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,164.83) --
	(325.99,172.81);
\end{scope}
\begin{scope}
\path[clip] (357.71,118.12) rectangle (428.12,175.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.71,118.12) rectangle (428.12,175.42);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.72,120.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.45,144.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.74,144.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.63,149.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.27,161.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.84,171.13) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.91,153.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.92,172.81) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.72,120.72) --
	(394.45,144.22) --
	(407.74,144.37) --
	(413.63,149.25) --
	(420.27,161.61) --
	(420.84,171.13);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.91,153.62) --
	(424.92,172.81);
\end{scope}
\begin{scope}
\path[clip] (258.78,175.42) rectangle (329.19,193.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.98,181.19) {Songs (5000)};
\end{scope}
\begin{scope}
\path[clip] (357.71,175.42) rectangle (428.12,193.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.91,181.19) {Wiki (5000)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.78,118.12) --
	(329.19,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.93,115.37) --
	(261.93,118.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.25,115.37) --
	(285.25,118.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57,115.37) --
	(308.57,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.93,107.11) {1840};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.25,107.11) {1860};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.57,107.11) {1880};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.71,118.12) --
	(428.12,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.44,115.37) --
	(381.44,118.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.11,115.37) --
	(409.11,118.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.44,107.11) {1800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.11,107.11) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.71,118.12) --
	(357.71,175.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.76,132.30) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.76,151.55) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.76,170.80) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96,135.33) --
	(357.71,135.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96,154.58) --
	(357.71,154.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96,173.83) --
	(357.71,173.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.78,118.12) --
	(258.78,175.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.83,130.50) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.83,146.02) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.83,161.53) {2048};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03,133.54) --
	(258.78,133.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03,149.05) --
	(258.78,149.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03,164.56) --
	(258.78,164.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (343.45, 94.03) {diversity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.89,146.77) {time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (258.78,202.22) {$k=\textrm{rank}(\mathcal{M})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 19.71) rectangle (216.81, 85.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 19.71) rectangle (216.81, 85.41);
\end{scope}
\begin{scope}
\path[clip] ( 41.97, 51.39) rectangle (112.38, 79.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.97, 51.39) rectangle (112.38, 79.91);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 43.67, 52.69) rectangle ( 53.89, 68.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 43.67, 68.15) rectangle ( 53.89, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 55.03, 52.69) rectangle ( 65.25, 68.73);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 55.03, 68.73) rectangle ( 65.25, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 66.39, 52.69) rectangle ( 76.61, 70.17);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 66.39, 70.17) rectangle ( 76.61, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 77.74, 52.69) rectangle ( 87.96, 72.02);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 77.74, 72.02) rectangle ( 87.96, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 89.10, 52.69) rectangle ( 99.32, 72.74);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 89.10, 72.74) rectangle ( 99.32, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (100.46, 52.69) rectangle (110.68, 73.34);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (100.46, 73.34) rectangle (110.68, 78.61);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.01] ( 43.67, 52.69) rectangle ( 53.89, 78.61);

\path[fill=fillColor,fill opacity=0.01] ( 55.03, 52.69) rectangle ( 65.25, 78.61);

\path[fill=fillColor,fill opacity=0.01] ( 66.39, 52.69) rectangle ( 76.61, 78.61);

\path[fill=fillColor,fill opacity=0.01] ( 77.74, 52.69) rectangle ( 87.96, 78.61);

\path[fill=fillColor,fill opacity=0.01] ( 89.10, 52.69) rectangle ( 99.32, 78.61);

\path[fill=fillColor,fill opacity=0.01] (100.46, 52.69) rectangle (110.68, 78.61);
\end{scope}
\begin{scope}
\path[clip] (140.90, 51.39) rectangle (211.31, 79.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.90, 51.39) rectangle (211.31, 79.91);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (142.60, 52.69) rectangle (152.82, 70.85);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (142.60, 70.85) rectangle (152.82, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (153.96, 52.69) rectangle (164.18, 71.90);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (153.96, 71.90) rectangle (164.18, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (165.31, 52.69) rectangle (175.54, 71.24);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (165.31, 71.24) rectangle (175.54, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (176.67, 52.69) rectangle (186.89, 74.85);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (176.67, 74.85) rectangle (186.89, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (188.03, 52.69) rectangle (198.25, 74.56);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (188.03, 74.56) rectangle (198.25, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (199.39, 52.69) rectangle (209.61, 74.05);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (199.39, 74.05) rectangle (209.61, 78.61);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.01] (142.60, 52.69) rectangle (152.82, 78.61);

\path[fill=fillColor,fill opacity=0.01] (153.96, 52.69) rectangle (164.18, 78.61);

\path[fill=fillColor,fill opacity=0.01] (165.31, 52.69) rectangle (175.54, 78.61);

\path[fill=fillColor,fill opacity=0.01] (176.67, 52.69) rectangle (186.89, 78.61);

\path[fill=fillColor,fill opacity=0.01] (188.03, 52.69) rectangle (198.25, 78.61);

\path[fill=fillColor,fill opacity=0.01] (199.39, 52.69) rectangle (209.61, 78.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97, 51.39) --
	(112.38, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.78, 48.64) --
	( 48.78, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.14, 48.64) --
	( 60.14, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.50, 48.64) --
	( 71.50, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.85, 48.64) --
	( 82.85, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21, 48.64) --
	( 94.21, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.57, 48.64) --
	(105.57, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.78, 40.38) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.14, 40.38) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.50, 40.38) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.85, 40.38) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.21, 40.38) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.57, 40.38) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 51.39) --
	(211.31, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71, 48.64) --
	(147.71, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.07, 48.64) --
	(159.07, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.43, 48.64) --
	(170.43, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78, 48.64) --
	(181.78, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.14, 48.64) --
	(193.14, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.50, 48.64) --
	(204.50, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.71, 40.38) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.07, 40.38) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.43, 40.38) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78, 40.38) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.14, 40.38) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.50, 40.38) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 51.39) --
	(140.90, 79.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.95, 49.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.95, 62.62) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.95, 75.58) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 52.69) --
	(140.90, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 65.65) --
	(140.90, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 78.61) --
	(140.90, 78.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.97, 51.39) --
	( 41.97, 79.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.02, 49.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.02, 62.62) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.02, 75.58) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22, 52.69) --
	( 41.97, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22, 65.65) --
	( 41.97, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22, 78.61) --
	( 41.97, 78.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.64, 27.64) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.42, 65.65) {time breakdown};
\end{scope}
\begin{scope}
\path[clip] (216.81, 19.71) rectangle (433.62, 85.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81, 19.71) rectangle (433.62, 85.41);
\end{scope}
\begin{scope}
\path[clip] (258.78, 51.39) rectangle (329.19, 79.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.78, 51.39) rectangle (329.19, 79.91);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (260.48, 52.69) rectangle (270.70, 77.68);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (260.48, 77.68) rectangle (270.70, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (271.84, 52.69) rectangle (282.06, 78.08);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (271.84, 78.08) rectangle (282.06, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (283.20, 52.69) rectangle (293.42, 78.10);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (283.20, 78.10) rectangle (293.42, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (294.55, 52.69) rectangle (304.77, 78.31);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (294.55, 78.31) rectangle (304.77, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (305.91, 52.69) rectangle (316.13, 78.38);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (305.91, 78.38) rectangle (316.13, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (317.27, 52.69) rectangle (327.49, 78.30);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (317.27, 78.30) rectangle (327.49, 78.61);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.01] (260.48, 52.69) rectangle (270.70, 78.61);

\path[fill=fillColor,fill opacity=0.01] (271.84, 52.69) rectangle (282.06, 78.61);

\path[fill=fillColor,fill opacity=0.01] (283.20, 52.69) rectangle (293.42, 78.61);

\path[fill=fillColor,fill opacity=0.01] (294.55, 52.69) rectangle (304.77, 78.61);

\path[fill=fillColor,fill opacity=0.01] (305.91, 52.69) rectangle (316.13, 78.61);

\path[fill=fillColor,fill opacity=0.01] (317.27, 52.69) rectangle (327.49, 78.61);
\end{scope}
\begin{scope}
\path[clip] (357.71, 51.39) rectangle (428.12, 79.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.71, 51.39) rectangle (428.12, 79.91);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (359.41, 52.69) rectangle (369.63, 78.43);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (359.41, 78.43) rectangle (369.63, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (370.77, 52.69) rectangle (380.99, 78.54);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (370.77, 78.54) rectangle (380.99, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (382.12, 52.69) rectangle (392.35, 78.56);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (382.12, 78.56) rectangle (392.35, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (393.48, 52.69) rectangle (403.70, 78.57);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (393.48, 78.57) rectangle (403.70, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (404.84, 52.69) rectangle (415.06, 78.57);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (404.84, 78.57) rectangle (415.06, 78.61);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (416.20, 52.69) rectangle (426.42, 78.58);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (416.20, 78.58) rectangle (426.42, 78.61);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.01] (359.41, 52.69) rectangle (369.63, 78.61);

\path[fill=fillColor,fill opacity=0.01] (370.77, 52.69) rectangle (380.99, 78.61);

\path[fill=fillColor,fill opacity=0.01] (382.12, 52.69) rectangle (392.35, 78.61);

\path[fill=fillColor,fill opacity=0.01] (393.48, 52.69) rectangle (403.70, 78.61);

\path[fill=fillColor,fill opacity=0.01] (404.84, 52.69) rectangle (415.06, 78.61);

\path[fill=fillColor,fill opacity=0.01] (416.20, 52.69) rectangle (426.42, 78.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.78, 51.39) --
	(329.19, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.59, 48.64) --
	(265.59, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.95, 48.64) --
	(276.95, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.31, 48.64) --
	(288.31, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.66, 48.64) --
	(299.66, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.02, 48.64) --
	(311.02, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.38, 48.64) --
	(322.38, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.59, 40.38) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.95, 40.38) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.31, 40.38) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.66, 40.38) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.02, 40.38) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.38, 40.38) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.71, 51.39) --
	(428.12, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.52, 48.64) --
	(364.52, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 48.64) --
	(375.88, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.24, 48.64) --
	(387.24, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.59, 48.64) --
	(398.59, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.95, 48.64) --
	(409.95, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.31, 48.64) --
	(421.31, 51.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.52, 40.38) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.88, 40.38) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.24, 40.38) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.59, 40.38) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.95, 40.38) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.31, 40.38) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.71, 51.39) --
	(357.71, 79.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.76, 49.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.76, 62.62) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.76, 75.58) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96, 52.69) --
	(357.71, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96, 65.65) --
	(357.71, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96, 78.61) --
	(357.71, 78.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.78, 51.39) --
	(258.78, 79.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.83, 49.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.83, 62.62) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.83, 75.58) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03, 52.69) --
	(258.78, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03, 65.65) --
	(258.78, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03, 78.61) --
	(258.78, 78.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (343.45, 27.64) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.23, 65.65) {time breakdown};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 10.48, -4.32) rectangle (206.33, 24.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15,  9.85) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15,  9.85) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.21,  9.85) -- ( 37.09,  9.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.21,  9.85) -- ( 37.09,  9.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15,  9.85) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15,  9.85) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.21,  9.85) -- (115.08,  9.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.21,  9.85) -- (115.08,  9.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.32,  6.82) {\textsc{amt}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.32,  6.82) {\textsc{SeqCoreset}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (207.21, -4.32) rectangle (443.22, 24.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (218.92,  1.89) rectangle (234.85, 17.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (347.81,  1.89) rectangle (363.74, 17.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.06,  6.82) {coreset construction time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.95,  6.82) {local search time};
\end{scope}
\end{tikzpicture}


==> streaming-h.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-12-06 14:55:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (260.17,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.27,129.59) rectangle (254.67,194.06);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11,131.15) rectangle ( 48.12,140.51);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 48.12,131.15) rectangle ( 63.14,140.51);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11,141.55) rectangle ( 48.36,150.91);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 48.36,141.55) rectangle ( 64.74,150.91);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11,151.95) rectangle ( 51.32,161.31);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 51.32,151.95) rectangle ( 84.71,161.31);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11,162.35) rectangle ( 58.68,171.71);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 58.68,162.35) rectangle (124.36,171.71);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11,172.75) rectangle ( 72.34,182.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 72.34,172.75) rectangle (200.64,182.11);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11,183.14) rectangle ( 92.67,192.50);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 92.67,183.14) rectangle (244.84,192.50);

\path[] ( 38.27,129.59) rectangle (254.67,194.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.09,129.59) --
	( 70.09,194.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.06,129.59) --
	(114.06,194.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.03,129.59) --
	(158.03,194.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.00,129.59) --
	(202.00,194.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.97,129.59) --
	(245.97,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.11,129.59) --
	( 48.11,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.08,129.59) --
	( 92.08,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.05,129.59) --
	(136.05,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.02,129.59) --
	(180.02,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.99,129.59) --
	(223.99,194.06);
\end{scope}
\begin{scope}
\path[clip] ( 38.27, 28.95) rectangle (254.67, 93.42);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11, 30.51) rectangle ( 48.25, 39.87);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 48.25, 30.51) rectangle ( 55.27, 39.87);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11, 40.91) rectangle ( 48.68, 50.27);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 48.68, 40.91) rectangle ( 61.87, 50.27);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11, 51.31) rectangle ( 49.43, 60.67);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 49.43, 51.31) rectangle ( 74.69, 60.67);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11, 61.71) rectangle ( 50.06, 71.06);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 50.06, 61.71) rectangle ( 91.98, 71.06);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11, 72.10) rectangle ( 54.40, 81.46);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 54.40, 72.10) rectangle (137.15, 81.46);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 48.11, 82.50) rectangle ( 64.33, 91.86);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 64.33, 82.50) rectangle (244.84, 91.86);

\path[] ( 38.27, 28.95) rectangle (254.67, 93.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.50, 28.95) --
	( 68.50, 93.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.29, 28.95) --
	(109.29, 93.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.07, 28.95) --
	(150.07, 93.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.86, 28.95) --
	(190.86, 93.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.64, 28.95) --
	(231.64, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.11, 28.95) --
	( 48.11, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90, 28.95) --
	( 88.90, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.68, 28.95) --
	(129.68, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.47, 28.95) --
	(170.47, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.25, 28.95) --
	(211.25, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.04, 28.95) --
	(252.04, 93.42);
\end{scope}
\begin{scope}
\path[clip] ( 38.27, 93.42) rectangle (254.67,110.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (146.47, 98.94) {\bfseries Wiki};
\end{scope}
\begin{scope}
\path[clip] ( 38.27,194.06) rectangle (254.67,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (146.47,199.58) {\bfseries Songs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.11, 26.20) --
	( 48.11, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90, 26.20) --
	( 88.90, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.68, 26.20) --
	(129.68, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.47, 26.20) --
	(170.47, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.25, 26.20) --
	(211.25, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.04, 26.20) --
	(252.04, 28.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.11, 17.94) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.90, 17.94) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.68, 17.94) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.47, 17.94) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.25, 17.94) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.04, 17.94) {1250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.11,126.84) --
	( 48.11,129.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.08,126.84) --
	( 92.08,129.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.05,126.84) --
	(136.05,129.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.02,126.84) --
	(180.02,129.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.99,126.84) --
	(223.99,129.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.11,118.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.08,118.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.05,118.58) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.02,118.58) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.99,118.58) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32,132.80) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32,143.20) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32,153.60) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32,164.00) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32,174.40) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32,184.79) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52,135.83) --
	( 38.27,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52,146.23) --
	( 38.27,146.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52,156.63) --
	( 38.27,156.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52,167.03) --
	( 38.27,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52,177.43) --
	( 38.27,177.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52,187.82) --
	( 38.27,187.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32, 32.16) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32, 42.56) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32, 52.96) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32, 63.35) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32, 73.75) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.32, 84.15) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 35.19) --
	( 38.27, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 45.59) --
	( 38.27, 45.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 55.99) --
	( 38.27, 55.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 66.39) --
	( 38.27, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 76.78) --
	( 38.27, 76.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.52, 87.18) --
	( 38.27, 87.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.47,  7.27) {time(s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,111.51) {tau};
\end{scope}
\begin{scope}
\path[clip] (260.17,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.17,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (265.67,129.59) rectangle (408.10,194.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.67,129.59) rectangle (408.10,194.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.61,129.59) --
	(282.61,194.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.22,129.59) --
	(330.22,194.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.82,129.59) --
	(377.82,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41,129.59) --
	(306.41,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.02,129.59) --
	(354.02,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63,129.59) --
	(401.63,194.06);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.48,135.83) -- (376.08,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.28,135.83) -- (348.72,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (369.48,131.93) --
	(357.28,131.93) --
	(357.28,139.73) --
	(369.48,139.73) --
	(369.48,131.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (363.07,131.93) -- (363.07,139.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.70,146.23) circle (  1.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.10,146.23) -- (373.66,146.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.97,146.23) -- (356.93,146.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (368.10,142.33) --
	(362.97,142.33) --
	(362.97,150.13) --
	(368.10,150.13) --
	(368.10,142.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (364.88,142.33) -- (364.88,150.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.63,156.63) -- (398.81,156.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.73,156.63) -- (363.08,156.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (395.63,152.73) --
	(363.73,152.73) --
	(363.73,160.53) --
	(395.63,160.53) --
	(395.63,152.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.68,152.73) -- (377.68,160.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37,167.03) -- (401.13,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.70,167.03) -- (394.79,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (399.37,163.13) --
	(396.70,163.13) --
	(396.70,170.93) --
	(399.37,170.93) --
	(399.37,163.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (398.07,163.13) -- (398.07,170.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.73,177.43) circle (  1.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.32,177.43) -- (401.44,177.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.86,177.43) -- (400.82,177.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (401.32,173.53) --
	(400.86,173.53) --
	(400.86,181.33) --
	(401.32,181.33) --
	(401.32,173.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.09,173.53) -- (401.09,181.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.47,187.82) -- (401.63,187.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.27,187.82) -- (401.11,187.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (401.47,183.92) --
	(401.27,183.92) --
	(401.27,191.72) --
	(401.47,191.72) --
	(401.47,183.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.40,183.92) -- (401.40,191.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.23,136.61) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.23,146.34) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.73,156.94) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.13,166.26) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.44,176.95) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.63,186.91) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.91,135.45) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.22,146.84) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.42,156.89) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.08,135.27) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,146.58) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.95,157.48) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.46,167.00) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.73,176.59) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.11,187.52) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.95,136.43) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.66,146.26) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.93,155.66) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.79,167.52) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.29,177.78) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.40,188.01) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.68,135.06) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.70,146.19) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.92,157.09) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.07,167.80) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.82,176.80) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.53,187.04) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.41,135.17) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.25,146.40) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,156.73) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.78,167.40) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.89,178.34) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.28,187.34) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.72,136.73) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.93,145.46) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.81,157.31) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.96,167.11) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.09,176.70) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.41,187.53) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.39,136.70) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.37,145.35) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.08,157.47) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.93,167.74) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.34,177.20) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.26,188.79) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (265.67, 28.95) rectangle (408.10, 93.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.67, 28.95) rectangle (408.10, 93.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.61, 28.95) --
	(282.61, 93.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.22, 28.95) --
	(330.22, 93.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.82, 28.95) --
	(377.82, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41, 28.95) --
	(306.41, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.02, 28.95) --
	(354.02, 93.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63, 28.95) --
	(401.63, 93.42);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.87, 35.19) -- (387.86, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.63, 35.19) -- (272.15, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (385.87, 31.29) --
	(336.63, 31.29) --
	(336.63, 39.09) --
	(385.87, 39.09) --
	(385.87, 31.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (376.61, 31.29) -- (376.61, 39.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.75, 45.59) -- (394.53, 45.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.77, 45.59) -- (383.68, 45.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (393.75, 41.69) --
	(387.77, 41.69) --
	(387.77, 49.49) --
	(393.75, 49.49) --
	(393.75, 41.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (390.72, 41.69) -- (390.72, 49.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.30, 55.99) -- (394.11, 55.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.36, 55.99) -- (390.04, 55.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (393.30, 52.09) --
	(391.36, 52.09) --
	(391.36, 59.89) --
	(393.30, 59.89) --
	(393.30, 52.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (391.96, 52.09) -- (391.96, 59.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.71, 66.39) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.28, 66.39) circle (  1.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.14, 66.39) -- (394.19, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.54, 66.39) -- (393.42, 66.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.14, 62.49) --
	(393.54, 62.49) --
	(393.54, 70.28) --
	(394.14, 70.28) --
	(394.14, 62.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (393.95, 62.49) -- (393.95, 70.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.32, 76.78) circle (  1.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.66, 76.78) -- (398.66, 76.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.75, 76.78) -- (396.73, 76.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (397.66, 72.88) --
	(396.75, 72.88) --
	(396.75, 80.68) --
	(397.66, 80.68) --
	(397.66, 72.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (397.03, 72.88) -- (397.03, 80.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.63, 87.18) circle (  1.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.21, 87.18) -- (400.26, 87.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.94, 87.18) -- (399.86, 87.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (400.21, 83.28) --
	(399.94, 83.28) --
	(399.94, 91.08) --
	(400.21, 91.08) --
	(400.21, 83.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (400.03, 83.28) -- (400.03, 91.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.20, 34.79) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.68, 45.35) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.58, 54.98) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.71, 66.07) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.66, 77.60) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.86, 86.31) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.88, 35.07) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.18, 44.97) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.28, 55.59) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.19, 65.57) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.32, 77.61) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.26, 86.55) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.34, 36.07) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.54, 45.40) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.33, 56.29) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42, 66.82) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.80, 77.73) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.07, 87.70) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.86, 35.33) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.89, 44.93) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.04, 55.35) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.28, 66.80) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.27, 76.88) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.93, 87.19) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.05, 35.39) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.53, 45.43) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.11, 55.75) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.98, 66.79) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.73, 77.62) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.98, 86.23) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.15, 35.51) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.37, 46.45) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.62, 56.82) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.92, 66.39) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.80, 76.74) circle (  1.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.63, 86.85) circle (  1.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41, 26.20) --
	(306.41, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.02, 26.20) --
	(354.02, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.63, 26.20) --
	(401.63, 28.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.41, 17.94) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.02, 17.94) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (401.63, 17.94) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,135.83) --
	(410.85,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,146.23) --
	(410.85,146.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,156.63) --
	(410.85,156.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,167.03) --
	(410.85,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,177.43) --
	(410.85,177.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,187.82) --
	(410.85,187.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05,132.80) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05,143.20) {16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05,153.60) {32};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05,164.00) {64};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05,174.40) {128};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05,184.79) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10, 35.19) --
	(410.85, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10, 45.59) --
	(410.85, 45.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10, 55.99) --
	(410.85, 55.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10, 66.39) --
	(410.85, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10, 76.78) --
	(410.85, 76.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10, 87.18) --
	(410.85, 87.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05, 32.16) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05, 42.56) {16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05, 52.96) {32};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05, 63.35) {64};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05, 73.75) {128};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.05, 84.15) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.89,  7.27) {approximation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.50] (224.45,131.83) rectangle (339.26,193.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.95,154.68) rectangle (247.29,172.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (230.66,155.39) rectangle (246.58,171.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.95,137.33) rectangle (247.29,154.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (230.66,138.05) rectangle (246.58,153.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.79,160.32) {coreset construction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.79,142.98) {local search};
\end{scope}
\end{tikzpicture}

